Gravitational Sommerfeld Effects: Formalism, Renormalization, and Perturbation to $O(G^{10})$

In the effective field theory (EFT) description of binary inspirals, the radiated gravitational waveform receives universal corrections from the curved background, the so-called ``tail effects'', that resum into the so-called ``Sommerfeld factor''. We develop a systematic framework for computing this gravitational Sommerfeld factor for scalar perturbations with the presence of tidal effects on the system. Using the worldline EFT, we recast the diagrammatic resummation as a solution to the $d$-dimensional wave equation with a localized source, and derive a closed-form expression for the Sommerfeld factor in terms of the EFT connection matrix. We prove that the phase of the Sommerfeld factor is exactly the same as elastic Compton scattering phase shift when there is no tidal dissipation. By combining the renormalization techniques in EFT with the Mano--Suzuki--Takasugi method in black hole perturbation theory, we analytically solve the Sommerfeld factor for both the magnitude and phase to $O(G^{10})$ for the $\ell = 0, 1, 2$ partial waves. We further establish a new renormalization group equation for the radiative multipole moments, whose exact solution yields an improved resummation of the waveform beyond the universal tail logarithms. These high-precision data and exact relations pave the way for future waveform resummation.

==> diagram/BHPT_EFT.tex <==
\begin{tikzpicture}[
    node distance = 2.6cm,
    every node/.style = {font=\large},
    zone/.style = {font=\Large\bfseries},
    arrowR/.style = {->, very thick, black!70},
    arrowB/.style = {->, very thick, black}]
% -----------------
% Nodes (Near zone)
% -----------------
\node (Rreg) {$R_\ell^\tx{reg}, R_\ell^\tx{irr}$};

\node[above = of Rreg] (Rc) {$R_\nu^C, R_{-\nu-1}^C$};

\node[zone, below = 0.4cm of Rreg] {Near Zone};

% -----------------
% Nodes (Far zone)
% -----------------
\node[right = 2.7 cm of Rreg] (Routin) {$R_\ell^\tx{+}, R_\ell^\tx{-}$};

\node[above=of Routin] (Rupdown) {$R_\nu^\tx{up}, R_\nu^\tx{down}$};

\node[zone, below = 0.4cm of Routin] {Far Zone};

% -----------------

% T_near
\draw[arrowR] (Rreg) -- node[left=6pt] {$\vb*{T}^\tx{NZ}$} (Rc);

% T_far
\draw[arrowR] (Rupdown) -- node[right=6pt] {$\vb*{T}^\tx{FZ}$} (Routin);

% W^{BHPT}
\draw[arrowR] (Rc) -- node[above=6pt] {$\vb*{W}^{\text{BHPT}}$} (Rupdown);


\draw[black, very thick,->] (0.5,0.5) .. controls (0.5,4) and (4.0,4) .. (4.0 ,0.5) node[midway, below=8pt, font=\Large] {${\vb*{W}}$};


% Labels on right
\node[right=0.4 cm of Rupdown] { \textbf{BHPT} };
\node[right=0.6 cm of Routin] {\textbf{EFT}};

\end{tikzpicture}

==> diagram/WaveFree.tex <==
\raisebox{-4.5em}{
\begin{tikzpicture}[x=0.72pt,y=0.72pt,yscale=-1.2,xscale=1.2]


%Straight Lines [id:da21380832432692787] 
\draw [line width=1.5]    (112.2,149.2) -- (198.2,149) ;

%Shape: Wave [id:dp30444494138095024] 
\draw  [line width=1.0]  (126.43,149.52) .. controls (127.64,149.83) and (128.79,150.12) .. (129.53,149.6) .. controls (130.27,149.08) and (130.4,147.89) .. (130.52,146.65) .. controls (130.65,145.41) and (130.77,144.23) .. (131.51,143.71) .. controls (132.25,143.19) and (133.41,143.48) .. (134.62,143.78) .. controls (135.83,144.09) and (136.98,144.38) .. (137.72,143.86) .. controls (138.46,143.34) and (138.59,142.15) .. (138.71,140.91) .. controls (138.84,139.67) and (138.96,138.49) .. (139.7,137.97) .. controls (140.44,137.45) and (141.6,137.74) .. (142.81,138.04) .. controls (144.02,138.35) and (145.17,138.64) .. (145.91,138.12) .. controls (146.65,137.6) and (146.78,136.42) .. (146.9,135.17) .. controls (147.03,133.93) and (147.15,132.75) .. (147.89,132.23) .. controls (148.63,131.71) and (149.79,132) .. (151,132.31) .. controls (152.21,132.61) and (153.36,132.9) .. (154.1,132.38) .. controls (154.84,131.86) and (154.97,130.68) .. (155.09,129.44) .. controls (155.22,128.19) and (155.34,127.01) .. (156.08,126.49) .. controls (156.82,125.97) and (157.98,126.26) .. (159.19,126.57) .. controls (160.4,126.87) and (161.55,127.16) .. (162.29,126.64) .. controls (163.03,126.12) and (163.15,124.94) .. (163.28,123.7) .. controls (163.41,122.46) and (163.53,121.27) .. (164.27,120.75) .. controls (165.01,120.23) and (166.17,120.52) .. (167.38,120.83) .. controls (168.58,121.13) and (169.74,121.42) .. (170.48,120.9) .. controls (171.22,120.38) and (171.34,119.2) .. (171.47,117.96) .. controls (171.6,116.72) and (171.72,115.53) .. (172.46,115.01) .. controls (173.2,114.5) and (174.36,114.78) .. (175.56,115.09) .. controls (176.77,115.39) and (177.93,115.68) .. (178.67,115.16) .. controls (179.41,114.64) and (179.53,113.46) .. (179.66,112.22) .. controls (179.79,110.98) and (179.91,109.8) .. (180.65,109.28) .. controls (181.39,108.76) and (182.54,109.05) .. (183.75,109.35) .. controls (184.96,109.66) and (186.12,109.94) .. (186.86,109.43) .. controls (187.6,108.91) and (187.72,107.72) .. (187.85,106.48) .. controls (187.98,105.24) and (188.1,104.06) .. (188.84,103.54) .. controls (189.58,103.02) and (190.73,103.31) .. (191.94,103.61) .. controls (193.15,103.92) and (194.31,104.21) .. (195.05,103.69) .. controls (195.61,103.3) and (195.81,102.53) .. (195.94,101.65) ;
%Shape: Circle [id:dp6006705207062738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.2,149.2) .. controls (122.2,145.67) and (125.07,142.8) .. (128.6,142.8) .. controls (132.13,142.8) and (135,145.67) .. (135,149.2) .. controls (135,152.73) and (132.13,155.6) .. (128.6,155.6) .. controls (125.07,155.6) and (122.2,152.73) .. (122.2,149.2) -- cycle ;

% Text Node
\draw (122.8,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$Q$};
\end{tikzpicture}
}

==> diagram/WaveG.tex <==
\raisebox{-1.5em}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10712090584189538] 
\draw [line width=1.5]    (52.2,245.8) -- (135.8,245.8) ;
%Shape: Wave [id:dp26012359128485507] 
\draw  [line width=1.0]  (68.34,247.59) .. controls (69.5,247.32) and (70.61,247.06) .. (71.06,246.28) .. controls (71.51,245.49) and (71.19,244.41) .. (70.84,243.26) .. controls (70.5,242.12) and (70.17,241.03) .. (70.62,240.25) .. controls (71.07,239.47) and (72.18,239.21) .. (73.34,238.94) .. controls (74.5,238.66) and (75.61,238.4) .. (76.06,237.62) .. controls (76.51,236.84) and (76.19,235.75) .. (75.84,234.61) .. controls (75.5,233.47) and (75.17,232.38) .. (75.63,231.59) .. controls (76.08,230.81) and (77.18,230.55) .. (78.35,230.28) .. controls (79.51,230.01) and (80.61,229.74) .. (81.06,228.96) .. controls (81.52,228.18) and (81.19,227.09) .. (80.85,225.95) .. controls (80.5,224.81) and (80.18,223.72) .. (80.63,222.93) .. controls (81.08,222.15) and (82.19,221.89) .. (83.35,221.62) .. controls (84.51,221.35) and (85.62,221.09) .. (86.07,220.3) .. controls (86.52,219.52) and (86.19,218.43) .. (85.85,217.29) .. controls (85.5,216.15) and (85.18,215.06) .. (85.63,214.28) .. controls (86.08,213.49) and (87.19,213.23) .. (88.35,212.96) .. controls (89.51,212.69) and (90.62,212.43) .. (91.07,211.64) .. controls (91.52,210.86) and (91.2,209.77) .. (90.85,208.63) .. controls (90.51,207.49) and (90.18,206.4) .. (90.63,205.62) .. controls (91.09,204.83) and (92.19,204.57) .. (93.35,204.3) .. controls (94.51,204.03) and (95.62,203.77) .. (96.07,202.99) .. controls (96.53,202.2) and (96.2,201.11) .. (95.86,199.97) .. controls (95.51,198.83) and (95.18,197.74) .. (95.64,196.96) .. controls (96.09,196.18) and (97.2,195.91) .. (98.36,195.64) .. controls (98.46,195.62) and (98.57,195.59) .. (98.67,195.57) ;
%Shape: Circle [id:dp9800724301148489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.2,246.2) .. controls (62.2,242.67) and (65.07,239.8) .. (68.6,239.8) .. controls (72.13,239.8) and (75,242.67) .. (75,246.2) .. controls (75,249.73) and (72.13,252.6) .. (68.6,252.6) .. controls (65.07,252.6) and (62.2,249.73) .. (62.2,246.2) -- cycle ;
%Shape: Wave [id:dp7094447860484234] 
\draw  [line width=1.0]  (102.1,200.94) .. controls (102.93,201.86) and (103.72,202.75) .. (104.63,202.73) .. controls (105.53,202.72) and (106.3,201.81) .. (107.1,200.86) .. controls (107.9,199.9) and (108.66,198.99) .. (109.57,198.98) .. controls (110.47,198.97) and (111.27,199.85) .. (112.1,200.78) .. controls (112.93,201.71) and (113.72,202.59) .. (114.63,202.58) .. controls (115.53,202.56) and (116.3,201.65) .. (117.1,200.7) .. controls (117.9,199.75) and (118.66,198.84) .. (119.57,198.82) .. controls (120.47,198.81) and (121.27,199.69) .. (122.1,200.62) .. controls (122.93,201.55) and (123.72,202.43) .. (124.62,202.42) .. controls (125.53,202.41) and (126.29,201.5) .. (127.1,200.54) .. controls (127.9,199.59) and (128.66,198.68) .. (129.57,198.67) .. controls (130.47,198.65) and (131.26,199.54) .. (132.09,200.46) .. controls (132.92,201.39) and (133.72,202.28) .. (134.62,202.26) .. controls (135.53,202.25) and (136.29,201.34) .. (137.09,200.39) .. controls (137.58,199.81) and (138.05,199.25) .. (138.55,198.89) ;
% --- Wider blob via xscale ---
\begin{scope}[shift={(101.85,221.48)}, xscale=1.5] % <-- increase 1.8 to widen
  \draw[fill={rgb,255:red,229; green,229; blue,229}, fill opacity=1, line width=0.75]
    (0,0) ellipse (9.33 and 31.15);
\end{scope}



% Text Node
\node at (101.85,221.48) {$G_R$};

% Text Node
\draw (62.8,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$Q$};
\end{tikzpicture}
}

==> diagram/WaveV.tex <==
\raisebox{-1.5em}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10712090584189538] 
\draw [line width=1.5]    (52.2,245.8) -- (135.8,245.8) ;
%Shape: Wave [id:dp26012359128485507] 
\draw  [line width=1.0]  (68.34,247.59) .. controls (69.5,247.32) and (70.61,247.06) .. (71.06,246.28) .. controls (71.51,245.49) and (71.19,244.41) .. (70.84,243.26) .. controls (70.5,242.12) and (70.17,241.03) .. (70.62,240.25) .. controls (71.07,239.47) and (72.18,239.21) .. (73.34,238.94) .. controls (74.5,238.66) and (75.61,238.4) .. (76.06,237.62) .. controls (76.51,236.84) and (76.19,235.75) .. (75.84,234.61) .. controls (75.5,233.47) and (75.17,232.38) .. (75.63,231.59) .. controls (76.08,230.81) and (77.18,230.55) .. (78.35,230.28) .. controls (79.51,230.01) and (80.61,229.74) .. (81.06,228.96) .. controls (81.52,228.18) and (81.19,227.09) .. (80.85,225.95) .. controls (80.5,224.81) and (80.18,223.72) .. (80.63,222.93) .. controls (81.08,222.15) and (82.19,221.89) .. (83.35,221.62) .. controls (84.51,221.35) and (85.62,221.09) .. (86.07,220.3) .. controls (86.52,219.52) and (86.19,218.43) .. (85.85,217.29) .. controls (85.5,216.15) and (85.18,215.06) .. (85.63,214.28) .. controls (86.08,213.49) and (87.19,213.23) .. (88.35,212.96) .. controls (89.51,212.69) and (90.62,212.43) .. (91.07,211.64) .. controls (91.52,210.86) and (91.2,209.77) .. (90.85,208.63) .. controls (90.51,207.49) and (90.18,206.4) .. (90.63,205.62) .. controls (91.09,204.83) and (92.19,204.57) .. (93.35,204.3) .. controls (94.51,204.03) and (95.62,203.77) .. (96.07,202.99) .. controls (96.53,202.2) and (96.2,201.11) .. (95.86,199.97) .. controls (95.51,198.83) and (95.18,197.74) .. (95.64,196.96) .. controls (96.09,196.18) and (97.2,195.91) .. (98.36,195.64) .. controls (98.46,195.62) and (98.57,195.59) .. (98.67,195.57) ;
%Shape: Circle [id:dp9800724301148489] 
%\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.2,246.2) .. controls (62.2,242.67) and (65.07,239.8) .. (68.6,239.8) .. controls (72.13,239.8) and (75,242.67) .. (75,246.2) .. controls (75,249.73) and (72.13,252.6) .. (68.6,252.6) .. controls (65.07,252.6) and (62.2,249.73) .. (62.2,246.2) -- cycle ;
\draw[fill=black] (68.6,245.8) circle (6.4);
%Shape: Wave [id:dp7094447860484234] 
\draw  [line width=1.0]  (102.1,200.94) .. controls (102.93,201.86) and (103.72,202.75) .. (104.63,202.73) .. controls (105.53,202.72) and (106.3,201.81) .. (107.1,200.86) .. controls (107.9,199.9) and (108.66,198.99) .. (109.57,198.98) .. controls (110.47,198.97) and (111.27,199.85) .. (112.1,200.78) .. controls (112.93,201.71) and (113.72,202.59) .. (114.63,202.58) .. controls (115.53,202.56) and (116.3,201.65) .. (117.1,200.7) .. controls (117.9,199.75) and (118.66,198.84) .. (119.57,198.82) .. controls (120.47,198.81) and (121.27,199.69) .. (122.1,200.62) .. controls (122.93,201.55) and (123.72,202.43) .. (124.62,202.42) .. controls (125.53,202.41) and (126.29,201.5) .. (127.1,200.54) .. controls (127.9,199.59) and (128.66,198.68) .. (129.57,198.67) .. controls (130.47,198.65) and (131.26,199.54) .. (132.09,200.46) .. controls (132.92,201.39) and (133.72,202.28) .. (134.62,202.26) .. controls (135.53,202.25) and (136.29,201.34) .. (137.09,200.39) .. controls (137.58,199.81) and (138.05,199.25) .. (138.55,198.89) ;
%Shape: Ellipse [id:dp008448124045545513] 
%\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (100.95,190.33) .. controls (106.1,190.18) and (110.68,204.01) .. (111.18,221.21) .. controls (111.68,238.41) and (107.91,252.48) .. (102.75,252.63) .. controls (97.6,252.78) and (93.02,238.95) .. (92.52,221.75) .. controls (92.02,204.55) and (95.8,190.48) .. (100.95,190.33) -- cycle ;
\draw[fill={rgb,255:red,229;green,229;blue,229}, line width=0.75]
(102,220.2) ellipse (9 and 31);

% Text Node
\draw (95.2,215.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
\draw (62.8,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$Q$};
\end{tikzpicture}
}

==> diagram/WaveVV.tex <==
\raisebox{-1.5em}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10712090584189538] 
\draw [line width=1.5]    (52.2,246.2) -- (174.2,245.8) ;
%Shape: Wave [id:dp26012359128485507] 
\draw  [line width=1.0]  (68.34,247.59) .. controls (69.5,247.32) and (70.61,247.06) .. (71.06,246.28) .. controls (71.51,245.49) and (71.19,244.41) .. (70.84,243.26) .. controls (70.5,242.12) and (70.17,241.03) .. (70.62,240.25) .. controls (71.07,239.47) and (72.18,239.21) .. (73.34,238.94) .. controls (74.5,238.66) and (75.61,238.4) .. (76.06,237.62) .. controls (76.51,236.84) and (76.19,235.75) .. (75.84,234.61) .. controls (75.5,233.47) and (75.17,232.38) .. (75.63,231.59) .. controls (76.08,230.81) and (77.18,230.55) .. (78.35,230.28) .. controls (79.51,230.01) and (80.61,229.74) .. (81.06,228.96) .. controls (81.52,228.18) and (81.19,227.09) .. (80.85,225.95) .. controls (80.5,224.81) and (80.18,223.72) .. (80.63,222.93) .. controls (81.08,222.15) and (82.19,221.89) .. (83.35,221.62) .. controls (84.51,221.35) and (85.62,221.09) .. (86.07,220.3) .. controls (86.52,219.52) and (86.19,218.43) .. (85.85,217.29) .. controls (85.5,216.15) and (85.18,215.06) .. (85.63,214.28) .. controls (86.08,213.49) and (87.19,213.23) .. (88.35,212.96) .. controls (89.51,212.69) and (90.62,212.43) .. (91.07,211.64) .. controls (91.52,210.86) and (91.2,209.77) .. (90.85,208.63) .. controls (90.51,207.49) and (90.18,206.4) .. (90.63,205.62) .. controls (91.09,204.83) and (92.19,204.57) .. (93.35,204.3) .. controls (94.51,204.03) and (95.62,203.77) .. (96.07,202.99) .. controls (96.53,202.2) and (96.2,201.11) .. (95.86,199.97) .. controls (95.51,198.83) and (95.18,197.74) .. (95.64,196.96) .. controls (96.09,196.18) and (97.2,195.91) .. (98.36,195.64) .. controls (98.46,195.62) and (98.57,195.59) .. (98.67,195.57) ;
%Shape: Circle [id:dp9800724301148489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.2,246.2) .. controls (62.2,242.67) and (65.07,239.8) .. (68.6,239.8) .. controls (72.13,239.8) and (75,242.67) .. (75,246.2) .. controls (75,249.73) and (72.13,252.6) .. (68.6,252.6) .. controls (65.07,252.6) and (62.2,249.73) .. (62.2,246.2) -- cycle ;
%Shape: Wave [id:dp7094447860484234] 
\draw  [line width=1.0]  (102.1,200.42) .. controls (102.93,201.29) and (103.72,202.11) .. (104.62,202.1) .. controls (105.53,202.09) and (106.29,201.23) .. (107.1,200.34) .. controls (107.9,199.45) and (108.66,198.59) .. (109.57,198.58) .. controls (110.47,198.57) and (111.27,199.39) .. (112.1,200.26) .. controls (112.92,201.13) and (113.72,201.96) .. (114.62,201.94) .. controls (115.53,201.93) and (116.29,201.08) .. (117.09,200.18) .. controls (117.9,199.29) and (118.66,198.44) .. (119.57,198.42) .. controls (120.47,198.41) and (121.26,199.24) .. (122.09,200.1) .. controls (122.92,200.97) and (123.72,201.8) .. (124.62,201.79) .. controls (125.53,201.77) and (126.29,200.92) .. (127.09,200.03) .. controls (127.89,199.13) and (128.66,198.28) .. (129.57,198.27) .. controls (130.47,198.25) and (131.26,199.08) .. (132.09,199.95) .. controls (132.92,200.82) and (133.71,201.64) .. (134.62,201.63) .. controls (135.52,201.61) and (136.29,200.76) .. (137.09,199.87) .. controls (137.89,198.97) and (138.66,198.12) .. (139.56,198.11) .. controls (140.47,198.09) and (141.26,198.92) .. (142.09,199.79) .. controls (142.92,200.66) and (143.71,201.49) .. (144.62,201.47) .. controls (145.52,201.46) and (146.29,200.61) .. (147.09,199.71) .. controls (147.89,198.82) and (148.66,197.97) .. (149.56,197.95) .. controls (150.47,197.94) and (151.26,198.76) .. (152.09,199.63) .. controls (152.92,200.5) and (153.71,201.33) .. (154.62,201.31) .. controls (155.52,201.3) and (156.29,200.45) .. (157.09,199.55) .. controls (157.89,198.66) and (158.66,197.81) .. (159.56,197.79) .. controls (160.47,197.78) and (161.26,198.61) .. (162.09,199.48) .. controls (162.92,200.34) and (163.71,201.17) .. (164.62,201.16) .. controls (165.52,201.14) and (166.29,200.29) .. (167.09,199.4) .. controls (167.89,198.5) and (168.66,197.65) .. (169.56,197.64) .. controls (170.47,197.62) and (171.26,198.45) .. (172.09,199.32) .. controls (172.91,200.18) and (173.7,201.01) .. (174.6,201) ;

%Shape: Ellipse [id:dp008448124045545513] 
\draw[fill={rgb,255:red,229;green,229;blue,229}, line width=0.75]
(101.0,220.2) ellipse (9 and 31);

%Shape: Ellipse [id:dp7252648465922694] 
\draw[fill={rgb,255:red,229;green,229;blue,229}, line width=0.75]
(142.2,220.2) ellipse (9 and 31);

% Text Node
\draw (94.2,214.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
\draw (62.8,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$Q$};
% Text Node
\draw (135.4,214.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
\end{tikzpicture}
}

==> diagram/WaveVVV.tex <==
\raisebox{-1.5em}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da10712090584189538] 
\draw [line width=1.5]    (52.2,246.2) -- (218.6,245.4) ;
%Shape: Wave [id:dp26012359128485507] 
\draw  [line width=1.0]  (68.34,247.59) .. controls (69.5,247.32) and (70.61,247.06) .. (71.06,246.28) .. controls (71.51,245.49) and (71.19,244.41) .. (70.84,243.26) .. controls (70.5,242.12) and (70.17,241.03) .. (70.62,240.25) .. controls (71.07,239.47) and (72.18,239.21) .. (73.34,238.94) .. controls (74.5,238.66) and (75.61,238.4) .. (76.06,237.62) .. controls (76.51,236.84) and (76.19,235.75) .. (75.84,234.61) .. controls (75.5,233.47) and (75.17,232.38) .. (75.63,231.59) .. controls (76.08,230.81) and (77.18,230.55) .. (78.35,230.28) .. controls (79.51,230.01) and (80.61,229.74) .. (81.06,228.96) .. controls (81.52,228.18) and (81.19,227.09) .. (80.85,225.95) .. controls (80.5,224.81) and (80.18,223.72) .. (80.63,222.93) .. controls (81.08,222.15) and (82.19,221.89) .. (83.35,221.62) .. controls (84.51,221.35) and (85.62,221.09) .. (86.07,220.3) .. controls (86.52,219.52) and (86.19,218.43) .. (85.85,217.29) .. controls (85.5,216.15) and (85.18,215.06) .. (85.63,214.28) .. controls (86.08,213.49) and (87.19,213.23) .. (88.35,212.96) .. controls (89.51,212.69) and (90.62,212.43) .. (91.07,211.64) .. controls (91.52,210.86) and (91.2,209.77) .. (90.85,208.63) .. controls (90.51,207.49) and (90.18,206.4) .. (90.63,205.62) .. controls (91.09,204.83) and (92.19,204.57) .. (93.35,204.3) .. controls (94.51,204.03) and (95.62,203.77) .. (96.07,202.99) .. controls (96.53,202.2) and (96.2,201.11) .. (95.86,199.97) .. controls (95.51,198.83) and (95.18,197.74) .. (95.64,196.96) .. controls (96.09,196.18) and (97.2,195.91) .. (98.36,195.64) .. controls (98.46,195.62) and (98.57,195.59) .. (98.67,195.57) ;
%Shape: Circle [id:dp9800724301148489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.2,246.2) .. controls (62.2,242.67) and (65.07,239.8) .. (68.6,239.8) .. controls (72.13,239.8) and (75,242.67) .. (75,246.2) .. controls (75,249.73) and (72.13,252.6) .. (68.6,252.6) .. controls (65.07,252.6) and (62.2,249.73) .. (62.2,246.2) -- cycle ;
%Shape: Wave [id:dp7094447860484234] 
\draw  [line width=1.0]  (102.1,200.76) .. controls (102.93,201.8) and (103.73,202.79) .. (104.63,202.78) .. controls (105.54,202.76) and (106.3,201.75) .. (107.1,200.68) .. controls (107.9,199.61) and (108.66,198.59) .. (109.57,198.58) .. controls (110.47,198.57) and (111.27,199.56) .. (112.1,200.6) .. controls (112.93,201.64) and (113.73,202.63) .. (114.63,202.62) .. controls (115.54,202.61) and (116.3,201.59) .. (117.1,200.52) .. controls (117.9,199.45) and (118.66,198.44) .. (119.57,198.42) .. controls (120.47,198.41) and (121.27,199.4) .. (122.1,200.44) .. controls (122.93,201.49) and (123.73,202.48) .. (124.63,202.46) .. controls (125.54,202.45) and (126.3,201.43) .. (127.1,200.36) .. controls (127.9,199.3) and (128.66,198.28) .. (129.57,198.27) .. controls (130.47,198.25) and (131.27,199.24) .. (132.1,200.29) .. controls (132.93,201.33) and (133.73,202.32) .. (134.63,202.31) .. controls (135.53,202.29) and (136.3,201.28) .. (137.1,200.21) .. controls (137.9,199.14) and (138.66,198.12) .. (139.56,198.11) .. controls (140.47,198.09) and (141.26,199.09) .. (142.1,200.13) .. controls (142.93,201.17) and (143.72,202.16) .. (144.63,202.15) .. controls (145.53,202.14) and (146.3,201.12) .. (147.1,200.05) .. controls (147.89,198.98) and (148.66,197.97) .. (149.56,197.95) .. controls (150.47,197.94) and (151.26,198.93) .. (152.1,199.97) .. controls (152.93,201.01) and (153.72,202.01) .. (154.63,201.99) .. controls (155.53,201.98) and (156.3,200.96) .. (157.09,199.89) .. controls (157.89,198.83) and (158.66,197.81) .. (159.56,197.79) .. controls (160.47,197.78) and (161.26,198.77) .. (162.09,199.81) .. controls (162.93,200.86) and (163.72,201.85) .. (164.63,201.84) .. controls (165.53,201.82) and (166.29,200.8) .. (167.09,199.74) .. controls (167.89,198.67) and (168.66,197.65) .. (169.56,197.64) .. controls (170.47,197.62) and (171.26,198.62) .. (172.09,199.66) .. controls (172.92,200.7) and (173.72,201.69) .. (174.63,201.68) .. controls (175.53,201.66) and (176.29,200.65) .. (177.09,199.58) .. controls (177.89,198.51) and (178.66,197.49) .. (179.56,197.48) .. controls (180.46,197.47) and (181.26,198.46) .. (182.09,199.5) .. controls (182.92,200.54) and (183.72,201.54) .. (184.62,201.52) .. controls (185.53,201.51) and (186.29,200.49) .. (187.09,199.42) .. controls (187.89,198.35) and (188.65,197.34) .. (189.56,197.32) .. controls (190.46,197.31) and (191.26,198.3) .. (192.09,199.34) .. controls (192.92,200.39) and (193.72,201.38) .. (194.62,201.36) .. controls (195.53,201.35) and (196.29,200.33) .. (197.09,199.27) .. controls (197.89,198.2) and (198.65,197.18) .. (199.56,197.17) .. controls (200.46,197.15) and (201.26,198.14) .. (202.09,199.19) .. controls (202.92,200.23) and (203.72,201.22) .. (204.62,201.21) .. controls (205.53,201.19) and (206.29,200.18) .. (207.09,199.11) .. controls (207.89,198.04) and (208.65,197.02) .. (209.56,197.01) .. controls (210.46,196.99) and (211.26,197.99) .. (212.09,199.03) .. controls (212.92,200.07) and (213.72,201.06) .. (214.62,201.05) .. controls (215.52,201.04) and (216.29,200.02) .. (217.09,198.95) .. controls (217.31,198.65) and (217.53,198.36) .. (217.75,198.09) ;
%Shape: Ellipse [id:dp008448124045545513] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (100.95,190.33) .. controls (106.1,190.18) and (110.68,204.01) .. (111.18,221.21) .. controls (111.68,238.41) and (107.91,252.48) .. (102.75,252.63) .. controls (97.6,252.78) and (93.02,238.95) .. (92.52,221.75) .. controls (92.02,204.55) and (95.8,190.48) .. (100.95,190.33) -- cycle ;
%Shape: Ellipse [id:dp7252648465922694] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (142.15,189.13) .. controls (147.3,188.98) and (151.88,202.81) .. (152.38,220.01) .. controls (152.88,237.21) and (149.11,251.28) .. (143.95,251.43) .. controls (138.8,251.58) and (134.22,237.75) .. (133.72,220.55) .. controls (133.22,203.35) and (137,189.28) .. (142.15,189.13) -- cycle ;
%Shape: Ellipse [id:dp8749915547415402] 
\draw  [fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (187.35,189.93) .. controls (192.5,189.78) and (197.08,203.61) .. (197.58,220.81) .. controls (198.08,238.01) and (194.31,252.08) .. (189.15,252.23) .. controls (184,252.38) and (179.42,238.55) .. (178.92,221.35) .. controls (178.42,204.15) and (182.2,190.08) .. (187.35,189.93) -- cycle ;

% Text Node
\draw (94.2,214.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
\draw (62.8,254.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (135.4,214.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
% Text Node
\draw (181.4,214.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$V$};
\end{tikzpicture}
}
